A Study of Language and Classifier-independent Feature Analysis for Vocal Emotion Recognition

Every speech signal carries implicit information about the emotions, which can be extracted by speech processing methods. In this paper, we propose an algorithm for extracting features that are independent from the spoken language and the classification method to have comparatively good recognition performance on different languages independent from the employed classification methods. The proposed algorithm is composed of three stages. In the first stage, we propose a feature ranking method analyzing the state-of-the-art voice quality features. In the second stage, we propose a method for finding the subset of the common features for each language and classifier. In the third stage, we compare our approach with the recognition rate of the state-of-the-art filter methods. We use three databases with different languages, namely, Polish, Serbian and English. Also three different classifiers, namely, nearest neighbour, support vector machine and gradient descent neural network, are employed. It is shown that our method for selecting the most significant language-independent and method-independent features in many cases outperforms state-of-the-art filter methods.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\cline{2-8}
\hline
{Feature name}     & Label & {Feature name}   & Label & {Feature name}   & Label & {Feature name}   & Label \\
\hline
Max of first formant            & $x_{1}$  & Std              & $x_{22}$ & $MFCC_{11}$             & $x_{43}$ & $FBE_{6}$             & $x_{64}$ \\ 
Max of second formant            & $x_{2}$  & Autocorrolation  & $x_{23}$ & $MFCC_{12}$             & $x_{44}$ & $FBE_{7}$             & $x_{65}$ \\
Max of third formant            & $x_{3}$  & Pitch            & $x_{24}$ & $MFCC_{13}$             & $x_{45}$ & $FBE_{8}$             & $x_{66}$ \\
Min of first formant            & $x_{4}$  & Harm-to-noise   & $x_{25}$ & Mean ($MFCC_{1}$)             & $x_{46}$ & $FBE_{9}$             & $x_{67}$ \\
Min of second formant            & $x_{5}$  & Min              & $x_{26}$ & Mean ($MFCC_{2}$)             & $x_{47}$ & $FBE_{10}$            & $x_{68}$ \\
Min of third formant            & $x_{6}$  & Mean             & $x_{27}$ & Mean ($MFCC_{3}$)             & $x_{48}$ & $FBE_{11}$            & $x_{69}$ \\
Std of first formant            & $x_{7}$  & vari             & $x_{28}$ & Mean ($MFCC_{4}$)             & $x_{49}$ & $FBE_{12}$            & $x_{70}$ \\
Std of second formant            & $x_{8}$  & Max              & $x_{29}$ & Mean ($MFCC_{5}$)             & $x_{50}$ & $FBE_{13}$            & $x_{71}$ \\
Std of third formant            & $x_{9}$  & Percentile       & $x_{30}$ & Mean ($MFCC_{6}$)             & $x_{51}$ & Mean ($FBE_{1}$)            & $x_{72}$ \\
Mean of first formant           & $x_{10}$ & ZCR              & $x_{31}$ & Mean ($MFCC_{7}$)             & $x_{52}$ & Mean ($FBE_{2}$)            & $x_{73}$ \\
Mean of second formant           & $x_{11}$ & ZCRdensity       & $x_{32}$ & Mean ($MFCC_{8}$)             & $x_{53}$ & Mean ($FBE_{3}$)            & $x_{74}$ \\
Mean of third formant           & $x_{12}$ & $MFCC_{1}$              & $x_{33}$ & Mean ($MFCC_{9}$)             & $x_{54}$ & Mean ($FBE_{4}$)            & $x_{75}$ \\
Median of first formant         & $x_{13}$ & $MFCC_{2}$              & $x_{34}$ & Mean ($MFCC_{10}$)            & $x_{55}$ & Mean ($FBE_{5}$)            & $x_{76}$ \\
Median of second formant         & $x_{14}$ & $MFCC_{3}$              & $x_{35}$ & Mean ($MFCC_{11}$)            & $x_{56}$ & Mean ($FBE_{6}$)            & $x_{77}$ \\
Median of third formant         & $x_{15}$ & $MFCC_{4}$              & $x_{36}$ & Mean ($MFCC_{12}$)            & $x_{57}$ & Mean ($FBE_{7}$)            & $x_{78}$ \\
Mean of Max of formants     & $x_{16}$ & $MFCC_{5}$              & $x_{37}$ & Mean ($MFCC_{13}$)            & $x_{58}$ & Mean ($FBE_{8}$)            & $x_{79}$ \\
Mean of Min of formants    & $x_{17}$ & $MFCC_{6}$              & $x_{38}$ & $FBE_{1}$             & $x_{59}$ & Mean ($FBE_{9}$)            & $x_{80}$ \\
Mean of Std of formants    & $x_{18}$ & $MFCC_{7}$              & $x_{39}$ & $FBE_{2}$             & $x_{60}$ & Mean ($FBE_{10}$)           & $x_{81}$ \\
Mean of Mean of formants  & $x_{19}$ & $MFCC_{8}$              & $x_{40}$ & $FBE_{3}$             & $x_{61}$ & Mean ($FBE_{11}$)           & $x_{82}$ \\
Mean of Median of formants & $x_{20}$ & $MFCC_{9}$              & $x_{41}$ & $FBE_{4}$             & $x_{62}$ & Mean ($FBE_{12}$)           & $x_{83}$ \\
Intensity          & $x_{21}$ & $MFCC_{10}$             & $x_{42}$ & $FBE_{5}$             & $x_{63}$ & Mean ($FBE_{13}$)           & $x_{84}$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{79}$   & 46.00 &    $x_{28}$   & 36.00 &   $x_{52}$  & 25.50 &  $x_{3} $   & 20.00 \\
		$x_{66}$   & 45.50 &    $x_{5} $   & 33.50 &   $x_{37}$  & 25.00 &  $x_{6} $   & 20.00 \\
		$x_{33}$   & 45.00 &    $x_{1} $   & 33.50 &   $x_{54}$  & 24.50 &  $x_{10}$   & 20.00 \\
		$x_{21}$   & 44.50 &    $x_{73}$   & 33.50 &   $x_{36}$  & 24.00 &  $x_{44}$   & 20.00 \\
		$x_{67}$   & 44.00 &    $x_{64}$   & 33.00 &   $x_{47}$  & 24.00 &  $x_{55}$   & 20.00 \\
		$x_{26}$   & 43.50 &    $x_{82}$   & 33.00 &   $x_{18}$  & 23.00 &  $x_{41}$   & 19.50 \\
		$x_{80}$   & 43.00 &    $x_{30}$   & 32.50 &   $x_{35}$  & 22.50 &  $x_{57}$   & 19.50 \\
		$x_{83}$   & 43.00 &    $x_{78}$   & 32.00 &   $x_{20}$  & 22.00 &  $x_{58}$   & 19.50 \\
		$x_{84}$   & 41.50 &    $x_{46}$   & 31.50 &   $x_{16}$  & 22.00 &  $x_{4} $   & 19.00 \\
		$x_{63}$   & 41.00 &    $x_{32}$   & 30.50 &   $x_{20}$  & 22.00 &  $x_{53}$   & 19.00 \\
		$x_{22}$   & 40.00 &    $x_{59}$   & 30.50 &   $x_{12}$  & 21.50 &  $x_{19}$   & 18.50 \\
		$x_{62}$   & 40.00 &    $x_{60}$   & 30.00 &   $x_{13}$  & 21.50 &  $x_{56}$   & 18.50 \\
		$x_{71}$   & 39.50 &    $x_{72}$   & 30.00 &   $x_{25}$  & 21.50 &  $x_{17}$   & 18.00 \\
		$x_{75}$   & 39.50 &    $x_{76}$   & 30.00 &   $x_{34}$  & 21.50 &  $x_{51}$   & 17.50 \\
		$x_{81}$   & 39.50 &    $x_{9} $   & 28.50 &   $x_{48}$  & 21.50 &  $x_{45}$   & 17.00 \\
		$x_{69}$   & 39.00 &    $x_{24}$   & 28.50 &   $x_{5} $  & 21.00 &  $x_{38}$   & 16.50 \\
		$x_{29}$   & 38.50 &    $x_{31}$   & 28.00 &   $x_{7} $  & 21.00 &  $x_{39}$   & 16.50 \\
		$x_{65}$   & 38.50 &    $x_{74}$   & 28.00 &   $x_{8} $  & 21.00 &  $x_{1} $   & 16.00 \\
		$x_{77}$   & 37.50 &    $x_{40}$   & 27.50 &   $x_{14}$  & 21.00 &  $x_{43}$   & 16.00 \\
		$x_{68}$   & 37.00 &    $x_{23}$   & 26.50 &   $x_{27}$  & 21.00 &  $x_{49}$   & 16.00 \\
		$x_{70}$   & 37.00 &    $x_{42}$   & 26.00 &   $x_{2}$   & 20.00 &  $x_{50}$   & 15.50 \\ \hline                             
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{71}$   & 50.00 & $x_{30}$  & 36.94 & $x_{79}$  & 31.67 & $x_{36}$  & 26.11 \\
		$x_{21}$   & 48.61 & $x_{46}$  & 36.67 & $x_{72}$  & 31.11 & $x_{37}$  & 25.83 \\
		$x_{29}$   & 48.61 & $x_{19}$  & 36.11 & $x_{14}$  & 30.83 & $x_{73}$  & 25.00 \\
		$x_{70}$   & 48.05 & $x_{69}$  & 35.55 & $x_{43}$  & 30.83 & $x_{17}$  & 24.44 \\
		$x_{26}$   & 45.83 & $x_{78}$  & 35.55 & $x_{44}$  & 30.83 & $x_{57}$  & 24.17 \\
		$x_{22}$   & 44.44 & $x_{66}$  & 35.00 & $x_{55}$  & 30.55 & $x_{1} $  & 23.61 \\
		$x_{59}$   & 43.61 & $x_{76}$  & 35.00 & $x_{24}$  & 30.00 & $x_{6} $  & 23.61 \\
		$x_{60}$   & 43.05 & $x_{63}$  & 34.44 & $x_{48}$  & 30.00 & $x_{40}$  & 23.61 \\
		$x_{84}$   & 42.50 & $x_{23}$  & 34.17 & $x_{56}$  & 30.00 & $x_{50}$  & 23.61 \\
		$x_{28}$   & 42.50 & $x_{25}$  & 33.89 & $x_{41}$  & 29.44 & $x_{7} $  & 23.05 \\
		$x_{81}$   & 42.22 & $x_{65}$  & 33.89 & $x_{52}$  & 29.17 & $x_{54}$  & 22.78 \\
		$x_{61}$   & 41.67 & $x_{80}$  & 33.89 & $x_{45}$  & 28.89 & $x_{53}$  & 22.50 \\
		$x_{62}$   & 40.27 & $x_{11}$  & 33.61 & $x_{58}$  & 28.89 & $x_{4} $  & 22.22 \\
		$x_{27}$   & 39.72 & $x_{20}$  & 32.78 & $x_{13}$  & 28.61 & $x_{9} $  & 21.94 \\
		$x_{64}$   & 39.44 & $x_{82}$  & 32.78 & $x_{42}$  & 28.61 & $x_{18}$  & 21.38 \\
		$x_{83}$   & 39.44 & $x_{12}$  & 32.22 & $x_{49}$  & 28.33 & $x_{8} $  & 20.23 \\
		$x_{75}$   & 38.61 & $x_{15}$  & 32.22 & $x_{5} $  & 28.05 & $x_{16}$  & 20.00 \\
		$x_{33}$   & 37.78 & $x_{10}$  & 31.94 & $x_{34}$  & 28.05 & $x_{32}$  & 19.44 \\
		$x_{77}$   & 37.78 & $x_{51}$  & 31.94 & $x_{74}$  & 27.22 & $x_{3} $  & 19.17 \\
		$x_{31}$   & 37.22 & $x_{67}$  & 31.94 & $x_{38}$  & 26.39 & $x_{39}$  & 19.16 \\
		$x_{68}$   & 37.22 & $x_{47}$  & 31.67 & $x_{35}$  & 26.11 & $x_{2} $  & 15.28 \\ \hline                                
	\end{tabular}
\begin{tabular}{|c|c| c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)}\\ \hline
		$x_{	61	}$ &	45.00	& $x_{	81	}	$ &	33.50	& $x_{	34	}	$ &	26.00	& $x_{	16	}$	 & 	20.50	\\ 
		$x_{	46	}$ &	44.50	& $x_{	75	}	$ &	33.00	& $x_{	60	}	$ &	26.00	& $x_{	25	}$	 & 	20.50	\\ 
		$x_{	67	}$ &	44.00	& $x_{	78	}	$ &	33.00	& $x_{	4	}	$ &	25.50	& $x_{	39	}$	 & 	20.50	\\ 
		$x_{	69	}$ &	43.00	& $x_{	65	}	$ &	32.50	& $x_{	6	}	$ &	25.00	& $x_{	43	}$	 & 	20.50	\\ 
		$x_{	68	}$ &	41.50	& $x_{	8	}	$ &	32.00	& $x_{	53	}	$ &	23.50	& $x_{	44	}$	 & 	20.50	\\ 
		$x_{	70	}$ &	41.50	& $x_{	30	}	$ &	32.00	& $x_{	27	}	$ &	23.00	& $x_{	51	}$	 & 	20.50	\\ 
		$x_{	71	}$ &	41.50	& $x_{	31	}	$ &	32.00	& $x_{	35	}	$ &	22.50	& $x_{	1	}$	 & 	20.00	\\ 
		$x_{	74	}$ &	41.00	& $x_{	9	}	$ &	31.50	& $x_{	40	}	$ &	22.50	& $x_{	14	}$	 & 	20.00	\\
		$x_{	63	}$ &	40.50	& $x_{	17	}	$ &	31.00	& $x_{	41	}	$ &	22.50	& $x_{	37	}$	 & 	20.00	\\ 
		$x_{	26	}$ &	40.00	& $x_{	32	}	$ &	31.00	& $x_{	48	}	$ &	22.50	& $x_{	38	}$	 & 	20.00	\\ 
		$x_{	66	}$ &	39.50	& $x_{	62	}	$ &	30.50	& $x_{	5	}	$ &	22.00	& $x_{	57	}$	 & 	20.00	\\ 
		$x_{	33	}$ &	39.00	& $x_{	80	}	$ &	30.50	& $x_{	10	}	$ &	22.00	& $x_{	2	}$	 & 	19.50	\\ 
		$x_{	84	}$ &	39.00	& $x_{	18	}	$ &	29.50	& $x_{	20	}	$ &	22.00	& $x_{	36	}$	 & 	19.50	\\ 
		$x_{	21	}$ &	38.00	& $x_{	72	}	$ &	29.50	& $x_{	23	}	$ &	22.00	& $x_{	50	}$	 & 	19.50	\\ 
		$x_{	28	}$ &	38.00	& $x_{	76	}	$ &	29.00	& $x_{	56	}	$ &	22.00	& $x_{	52	}$	 & 	19.00	\\ 
		$x_{	64	}$ &	38.00	& $x_{	24	}	$ &	28.50	& $x_{	49	}	$ &	21.50	& $x_{	15	}$	 & 	18.50	\\ 
		$x_{	22	}$ &	37.50	& $x_{	47	}	$ &	28.00	& $x_{	55	}	$ &	21.50	& $x_{	19	}$	 & 	18.50	\\ 
		$x_{	29	}$ &	35.50	& $x_{	73	}	$ &	28.00	& $x_{	11	}	$ &	21.00	& $x_{	12	}$	 & 	18.00	\\ 
		$x_{	83	}$ &	35.50	& $x_{	77	}	$ &	28.00	& $x_{	42	}	$ &	21.00	& $x_{	13	}$	 & 	18.00	\\ 
		$x_{	79	}$ &	34.50	& $x_{	82	}	$ &	27.50	& $x_{	54	}	$ &	21.00	& $x_{	3	}$	 & 	17.50	\\ 
		$x_{	59	}$ &	33.50	& $x_{	7	}	$ &	26.50	& $x_{	58	}	$ &	21.00	& $x_{	45	}$	 & 	16.50	\\ 
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c| c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{	71	}$ &	50.00	& $x_{	30	}	$ &	36.94	& $x_{	79	}	$ &	31.67	& $x_{	36	}$	 & 	26.11	\\ 
		$x_{	21	}$ &	48.61	& $x_{	46	}	$ &	36.67	& $x_{	72	}	$ &	31.11	& $x_{	37	}$	 & 	25.83	\\ 
		$x_{	29	}$ &	48.61	& $x_{	19	}	$ &	36.11	& $x_{	14	}	$ &	30.83	& $x_{	73	}$	 & 	25.00	\\ 
		$x_{	70	}$ &	48.05	& $x_{	69	}	$ &	35.55	& $x_{	43	}	$ &	30.83	& $x_{	17	}$	 & 	24.44	\\ 
		$x_{	26	}$ &	45.83	& $x_{	78	}	$ &	35.55	& $x_{	44	}	$ &	30.83	& $x_{	57	}$	 & 	24.17	\\ 
		$x_{	22	}$ &	44.44	& $x_{	66	}	$ &	35.00	& $x_{	55	}	$ &	30.56	& $x_{	1	}$	 & 	23.61	\\ 
		$x_{	59	}$ &	44.44	& $x_{	76	}	$ &	35.00	& $x_{	24	}	$ &	30.00	& $x_{	6	}$	 & 	23.61	\\ 
		$x_{	60	}$ &	43.61	& $x_{	63	}	$ &	34.44	& $x_{	48	}	$ &	30.00	& $x_{	40	}$	 & 	23.61	\\
		$x_{	84	}$ &	43.05	& $x_{	23	}	$ &	34.17	& $x_{	56	}	$ &	30.00	& $x_{	50	}$	 & 	23.61	\\ 
		$x_{	28	}$ &	42.50	& $x_{	25	}	$ &	33.89	& $x_{	41	}	$ &	29.44	& $x_{	7	}$	 & 	23.05	\\ 
		$x_{	81	}$ &	42.50	& $x_{	65	}	$ &	33.89	& $x_{	52	}	$ &	29.17	& $x_{	54	}$	 & 	22.78	\\ 
		$x_{	61	}$ &	42.22	& $x_{	80	}	$ &	33.89	& $x_{	45	}	$ &	28.89	& $x_{	53	}$	 & 	22.50	\\ 
		$x_{	62	}$ &	41.67	& $x_{	11	}	$ &	33.61	& $x_{	58	}	$ &	28.89	& $x_{	4	}$	 & 	22.22	\\ 
		$x_{	27	}$ &	40.27	& $x_{	20	}	$ &	32.78	& $x_{	13	}	$ &	28.61	& $x_{	9	}$	 & 	21.94	\\ 
		$x_{	64	}$ &	39.72	& $x_{	82	}	$ &	32.78	& $x_{	42	}	$ &	28.61	& $x_{	18	}$	 & 	21.38	\\ 
		$x_{	83	}$ &	39.44	& $x_{	12	}	$ &	32.22	& $x_{	49	}	$ &	28.33	& $x_{	8	}$	 & 	20.23	\\ 
		$x_{	75	}$ &	38.61	& $x_{	15	}	$ &	32.22	& $x_{	5	}	$ &	28.05	& $x_{	16	}$	 & 	20.00	\\ 
		$x_{	33	}$ &	37.78	& $x_{	10	}	$ &	31.94	& $x_{	34	}	$ &	28.05	& $x_{	32	}$	 & 	19.44	\\ 
		$x_{	77	}$ &	37.78	& $x_{	51	}	$ &	31.94	& $x_{	74	}	$ &	27.22	& $x_{	3	}$	 & 	19.17	\\ 
		$x_{	31	}$ &	37.22	& $x_{	67	}	$ &	31.94	& $x_{	38	}	$ &	26.39	& $x_{	39	}$	 & 	19.16	\\ 
		$x_{	68	}$ &	37.22	& $x_{	47	}	$ &	31.67	& $x_{	35	}	$ &	26.11	& $x_{	2	}$	 & 	15.28	\\
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c| c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{	59	}$ &	45.00	& $x_{	65	}	$ &	38.06	& $x_{	4	}	$ &	33.33	& $x_{	49	}$	 & 	33.33	\\ 
		$x_{	22	}$ &	44.16	& $x_{	14	}	$ &	38.05	& $x_{	6	}	$ &	33.33	& $x_{	50	}$	 & 	33.33	\\ 
		$x_{	70	}$ &	43.06	& $x_{	13	}	$ &	37.77	& $x_{	8	}	$ &	33.33	& $x_{	52	}$	 & 	33.33	\\ 
		$x_{	71	}$ &	43.06	& $x_{	15	}	$ &	37.77	& $x_{	9	}	$ &	33.33	& $x_{	53	}$	 & 	33.33	\\ 
		$x_{	61	}$ &	42.50	& $x_{	63	}	$ &	37.50	& $x_{	11	}	$ &	33.33	& $x_{	54	}$	 & 	33.33	\\ 
		$x_{	69	}$ &	42.50	& $x_{	30	}	$ &	36.66	& $x_{	12	}	$ &	33.33	& $x_{	55	}$	 & 	33.33	\\ 
		$x_{	46	}$ &	42.22	& $x_{	74	}	$ &	36.39	& $x_{	18	}	$ &	33.33	& $x_{	57	}$	 & 	33.33	\\ 
		$x_{	83	}$ &	41.66	& $x_{	79	}	$ &	36.39	& $x_{	19	}	$ &	33.33	& $x_{	58	}$	 & 	33.33	\\
		$x_{	68	}$ &	41.39	& $x_{	80	}	$ &	36.11	& $x_{	32	}	$ &	33.33	& $x_{	7	}$	 & 	33.00	\\ 
		$x_{	84	}$ &	41.00	& $x_{	76	}	$ &	35.56	& $x_{	34	}	$ &	33.33	& $x_{	17	}$	 & 	33.00	\\ 
		$x_{	82	}$ &	40.83	& $x_{	78	}	$ &	35.00	& $x_{	35	}	$ &	33.33	& $x_{	36	}$	 & 	33.00	\\ 
		$x_{	60	}$ &	40.00	& $x_{	75	}	$ &	34.72	& $x_{	38	}	$ &	33.33	& $x_{	37	}$	 & 	32.50	\\ 
		$x_{	31	}$ &	39.72	& $x_{	77	}	$ &	34.72	& $x_{	39	}	$ &	33.33	& $x_{	16	}$	 & 	31.00	\\ 
		$x_{	62	}$ &	39.44	& $x_{	73	}	$ &	34.17	& $x_{	40	}	$ &	33.33	& $x_{	5	}$	 & 	23.00	\\ 
		$x_{	67	}$ &	39.44	& $x_{	10	}	$ &	34.16	& $x_{	41	}	$ &	33.33	& $x_{	23	}$	 & 	23.00	\\ 
		$x_{	20	}$ &	39.16	& $x_{	56	}	$ &	33.88	& $x_{	42	}	$ &	33.33	& $x_{	25	}$	 & 	20.00	\\ 
		$x_{	33	}$ &	39.16	& $x_{	72	}	$ &	33.61	& $x_{	43	}	$ &	33.33	& $x_{	26	}$	 & 	20.00	\\ 
		$x_{	21	}$ &	38.88	& $x_{	51	}	$ &	33.61	& $x_{	44	}	$ &	33.33	& $x_{	27	}$	 & 	20.00	\\ 
		$x_{	66	}$ &	38.61	& $x_{	2	}	$ &	33.33	& $x_{	45	}	$ &	33.33	& $x_{	28	}$	 & 	20.00	\\ 
		$x_{	64	}$ &	38.33	& $x_{	1	}	$ &	33.33	& $x_{	47	}	$ &	33.33	& $x_{	29	}$	 & 	20.00	\\ 
		$x_{	81	}$ &	38.33	& $x_{	3	}	$ &	33.33	& $x_{	48	}	$ &	33.33	& $x_{	24	}$	 & 	19.00	\\
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{	59	}$ &	45.28	& $x_{	64	}	$ &	34.17	& $x_{	11	}	$ &	33.33	& $x_{	45	}$	 & 	33.33	\\ 
		$x_{	70	}$ &	44.17	& $x_{	81	}	$ &	34.17	& $x_{	12	}	$ &	33.33	& $x_{	47	}$	 & 	33.33	\\ 
		$x_{	29	}$ &	43.61	& $x_{	28	}	$ &	33.89	& $x_{	17	}	$ &	33.33	& $x_{	48	}$	 & 	33.33	\\ 
		$x_{	22	}$ &	43.33	& $x_{	62	}	$ &	33.89	& $x_{	19	}	$ &	33.33	& $x_{	49	}$	 & 	33.33	\\ 
		$x_{	84	}$ &	43.06	& $x_{	66	}	$ &	33.89	& $x_{	21	}	$ &	33.33	& $x_{	50	}$	 & 	33.33	\\ 
		$x_{	26	}$ &	41.94	& $x_{	82	}	$ &	33.89	& $x_{	23	}	$ &	33.33	& $x_{	51	}$	 & 	33.33	\\ 
		$x_{	83	}$ &	41.67	& $x_{	3	}	$ &	33.61	& $x_{	24	}	$ &	33.33	& $x_{	52	}$	 & 	33.33	\\ 
		$x_{	68	}$ &	41.11	& $x_{	7	}	$ &	33.61	& $x_{	25	}	$ &	33.33	& $x_{	53	}$	 & 	33.33	\\
		$x_{	69	}$ &	40.83	& $x_{	16	}	$ &	33.61	& $x_{	27	}	$ &	33.33	& $x_{	54	}$	 & 	33.33	\\ 
		$x_{	61	}$ &	38.89	& $x_{	18	}	$ &	33.61	& $x_{	30	}	$ &	33.33	& $x_{	55	}$	 & 	33.33	\\ 
		$x_{	20	}$ &	38.61	& $x_{	33	}	$ &	33.61	& $x_{	32	}	$ &	33.33	& $x_{	56	}$	 & 	33.33	\\ 
		$x_{	13	}$ &	37.78	& $x_{	43	}	$ &	33.61	& $x_{	34	}	$ &	33.33	& $x_{	57	}$	 & 	33.33	\\ 
		$x_{	14	}$ &	37.78	& $x_{	76	}	$ &	33.61	& $x_{	35	}	$ &	33.33	& $x_{	58	}$	 & 	33.33	\\ 
		$x_{	15	}$ &	37.50	& $x_{	1	}	$ &	33.33	& $x_{	36	}	$ &	33.33	& $x_{	72	}$	 & 	33.33	\\ 
		$x_{	60	}$ &	36.67	& $x_{	2	}	$ &	33.33	& $x_{	37	}	$ &	33.33	& $x_{	73	}$	 & 	33.33	\\ 
		$x_{	71	}$ &	36.11	& $x_{	4	}	$ &	33.33	& $x_{	38	}	$ &	33.33	& $x_{	74	}$	 & 	33.33	\\ 
		$x_{	46	}$ &	35.28	& $x_{	5	}	$ &	33.33	& $x_{	39	}	$ &	33.33	& $x_{	75	}$	 & 	33.33	\\ 
		$x_{	65	}$ &	35.28	& $x_{	6	}	$ &	33.33	& $x_{	40	}	$ &	33.33	& $x_{	77	}$	 & 	33.33	\\ 
		$x_{	67	}$ &	35.28	& $x_{	8	}	$ &	33.33	& $x_{	41	}	$ &	33.33	& $x_{	78	}$	 & 	33.33	\\ 
		$x_{	31	}$ &	34.17	& $x_{	9	}	$ &	33.33	& $x_{	42	}	$ &	33.33	& $x_{	79	}$	 & 	33.33	\\ 
		$x_{	63	}$ &	34.17	& $x_{	10	}	$ &	33.33	& $x_{	44	}	$ &	33.33	& $x_{	80	}$	 & 	33.33	\\
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{	34	}$ &	40.67	& $x_{	42	}	$ &	30.67	& $x_{	80	}	$ &	26.00	& $x_{	81	}$	 & 	20.67	\\ 
		$x_{	47	}$ &	40.67	& $x_{	53	}	$ &	30.67	& $x_{	82	}	$ &	26.00	& $x_{	6	}$	 & 	20.00	\\ 
		$x_{	67	}$ &	40.00	& $x_{	58	}	$ &	30.67	& $x_{	1	}	$ &	25.33	& $x_{	25	}$	 & 	20.00	\\ 
		$x_{	52	}$ &	36.67	& $x_{	69	}	$ &	30.67	& $x_{	71	}	$ &	25.33	& $x_{	51	}$	 & 	20.00	\\ 
		$x_{	60	}$ &	36.67	& $x_{	48	}	$ &	30.00	& $x_{	72	}	$ &	25.33	& $x_{	65	}$	 & 	20.00	\\ 
		$x_{	33	}$ &	36.00	& $x_{	31	}	$ &	29.33	& $x_{	16	}	$ &	24.67	& $x_{	10	}$	 & 	19.33	\\ 
		$x_{	49	}$ &	35.33	& $x_{	38	}	$ &	29.33	& $x_{	30	}	$ &	24.67	& $x_{	15	}$	 & 	19.33	\\ 
		$x_{	46	}$ &	34.00	& $x_{	45	}	$ &	29.33	& $x_{	79	}	$ &	24.67	& $x_{	27	}$	 & 	19.33	\\
		$x_{	59	}$ &	34.00	& $x_{	37	}	$ &	29.00	& $x_{	2	}	$ &	24.00	& $x_{	70	}$	 & 	19.33	\\ 
		$x_{	73	}$ &	34.00	& $x_{	26	}	$ &	28.67	& $x_{	24	}	$ &	24.00	& $x_{	76	}$	 & 	19.33	\\ 
		$x_{	78	}$ &	34.00	& $x_{	32	}	$ &	28.67	& $x_{	9	}	$ &	23.33	& $x_{	66	}$	 & 	18.00	\\ 
		$x_{	43	}$ &	33.33	& $x_{	18	}	$ &	28.00	& $x_{	21	}	$ &	23.33	& $x_{	13	}$	 & 	17.33	\\ 
		$x_{	44	}$ &	32.67	& $x_{	50	}	$ &	28.00	& $x_{	57	}	$ &	23.33	& $x_{	20	}$	 & 	17.33	\\ 
		$x_{	56	}$ &	32.67	& $x_{	68	}	$ &	27.33	& $x_{	7	}	$ &	22.67	& $x_{	28	}$	 & 	17.33	\\ 
		$x_{	61	}$ &	32.67	& $x_{	74	}	$ &	27.33	& $x_{	14	}	$ &	22.67	& $x_{	63	}$	 & 	17.33	\\ 
		$x_{	84	}$ &	32.67	& $x_{	35	}	$ &	26.67	& $x_{	3	}	$ &	22.00	& $x_{	5	}$	 & 	16.67	\\ 
		$x_{	36	}$ &	32.00	& $x_{	41	}	$ &	26.67	& $x_{	8	}	$ &	22.00	& $x_{	22	}$	 & 	14.67	\\ 
		$x_{	39	}$ &	31.33	& $x_{	77	}	$ &	26.67	& $x_{	19	}	$ &	22.00	& $x_{	11	}$	 & 	14.00	\\ 
		$x_{	40	}$ &	31.33	& $x_{	83	}	$ &	26.67	& $x_{	4	}	$ &	21.33	& $x_{	64	}$	 & 	14.00	\\ 
		$x_{	54	}$ &	31.33	& $x_{	23	}	$ &	26.00	& $x_{	12	}	$ &	21.33	& $x_{	62	}$	 & 	12.00	\\ 
		$x_{	55	}$ &	31.33	& $x_{	29	}	$ &	26.00	& $x_{	75	}	$ &	21.33	& $x_{	17	}$	 & 	8.00	\\ 
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} \\ \hline
		$x_{	21	}$ &	42.00	& $x_{	83	}	$ &	30.00	& $x_{	57	}	$ &	27.33	& $x_{	31	}$	 & 	23.33	\\ 
		$x_{	52	}$ &	40.00	& $x_{	9	}	$ &	29.33	& $x_{	70	}	$ &	27.33	& $x_{	54	}$	 & 	23.33	\\ 
		$x_{	39	}$ &	38.66	& $x_{	12	}	$ &	29.33	& $x_{	19	}	$ &	26.66	& $x_{	73	}$	 & 	23.33	\\ 
		$x_{	60	}$ &	38.66	& $x_{	15	}	$ &	29.33	& $x_{	1	}	$ &	26.00	& $x_{	13	}$	 & 	22.66	\\ 
		$x_{	68	}$ &	36.66	& $x_{	22	}	$ &	29.33	& $x_{	37	}	$ &	26.00	& $x_{	20	}$	 & 	22.66	\\ 
		$x_{	61	}$ &	36.00	& $x_{	28	}	$ &	29.33	& $x_{	45	}	$ &	26.00	& $x_{	23	}$	 & 	22.66	\\ 
		$x_{	84	}$ &	33.33	& $x_{	33	}	$ &	29.33	& $x_{	50	}	$ &	26.00	& $x_{	48	}$	 & 	22.66	\\ 
		$x_{	71	}$ &	32.66	& $x_{	40	}	$ &	29.33	& $x_{	3	}	$ &	25.33	& $x_{	16	}$	 & 	22.00	\\
		$x_{	32	}$ &	32.00	& $x_{	65	}	$ &	29.33	& $x_{	38	}	$ &	25.33	& $x_{	58	}$	 & 	21.33	\\ 
		$x_{	42	}$ &	32.00	& $x_{	77	}	$ &	29.00	& $x_{	2	}	$ &	24.66	& $x_{	62	}$	 & 	21.33	\\ 
		$x_{	66	}$ &	32.00	& $x_{	7	}	$ &	28.66	& $x_{	11	}	$ &	24.66	& $x_{	63	}$	 & 	21.33	\\ 
		$x_{	8	}$ &	31.33	& $x_{	47	}	$ &	28.66	& $x_{	14	}	$ &	24.66	& $x_{	43	}$	 & 	20.66	\\ 
		$x_{	18	}$ &	31.33	& $x_{	72	}	$ &	28.66	& $x_{	76	}	$ &	24.66	& $x_{	81	}$	 & 	20.66	\\ 
		$x_{	69	}$ &	31.33	& $x_{	44	}	$ &	28.00	& $x_{	24	}	$ &	24.00	& $x_{	25	}$	 & 	20.00	\\ 
		$x_{	10	}$ &	30.66	& $x_{	46	}	$ &	28.00	& $x_{	35	}	$ &	24.00	& $x_{	64	}$	 & 	20.00	\\ 
		$x_{	29	}$ &	30.66	& $x_{	55	}	$ &	28.00	& $x_{	51	}	$ &	24.00	& $x_{	6	}$	 & 	18.66	\\ 
		$x_{	49	}$ &	30.66	& $x_{	56	}	$ &	28.00	& $x_{	74	}	$ &	24.00	& $x_{	27	}$	 & 	18.66	\\ 
		$x_{	67	}$ &	30.66	& $x_{	59	}	$ &	28.00	& $x_{	75	}	$ &	24.00	& $x_{	30	}$	 & 	18.66	\\ 
		$x_{	34	}$ &	30.00	& $x_{	80	}	$ &	28.00	& $x_{	79	}	$ &	24.00	& $x_{	17	}$	 & 	18.00	\\ 
		$x_{	36	}$ &	30.00	& $x_{	41	}	$ &	27.33	& $x_{	82	}	$ &	24.00	& $x_{	4	}$	 & 	17.33	\\ 
		$x_{	78	}$ &	30.00	& $x_{	53	}	$ &	27.33	& $x_{	26	}	$ &	23.33	& $x_{	5	}$	 & 	14.66	\\ 
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)}\\ \hline
		$x_{	60	}$ &	42.00	& $x_{	32	}	$ &	29.33	& $x_{	79	}	$ &	27.33	& $x_{	38	}$	 & 	24.00	\\ 
		$x_{	68	}$ &	38.67	& $x_{	78	}	$ &	29.33	& $x_{	82	}	$ &	27.33	& $x_{	44	}$	 & 	24.00	\\ 
		$x_{	36	}$ &	36.67	& $x_{	2	}	$ &	28.67	& $x_{	14	}	$ &	26.67	& $x_{	20	}$	 & 	22.67	\\ 
		$x_{	39	}$ &	35.33	& $x_{	3	}	$ &	28.67	& $x_{	40	}	$ &	26.67	& $x_{	37	}$	 & 	22.67	\\ 
		$x_{	34	}$ &	34.67	& $x_{	12	}	$ &	28.67	& $x_{	57	}	$ &	26.67	& $x_{	76	}$	 & 	22.67	\\ 
		$x_{	69	}$ &	34.67	& $x_{	16	}	$ &	28.67	& $x_{	65	}	$ &	26.67	& $x_{	41	}$	 & 	22.00	\\ 
		$x_{	52	}$ &	34.00	& $x_{	22	}	$ &	28.67	& $x_{	35	}	$ &	26.00	& $x_{	54	}$	 & 	22.00	\\ 
		$x_{	7	}$ &	32.67	& $x_{	29	}	$ &	28.67	& $x_{	48	}	$ &	26.00	& $x_{	56	}$	 & 	22.00	\\
		$x_{	21	}$ &	32.67	& $x_{	33	}	$ &	28.67	& $x_{	50	}	$ &	26.00	& $x_{	64	}$	 & 	22.00	\\ 
		$x_{	31	}$ &	32.67	& $x_{	49	}	$ &	28.67	& $x_{	70	}	$ &	26.00	& $x_{	63	}$	 & 	21.33	\\ 
		$x_{	84	}$ &	32.67	& $x_{	71	}	$ &	28.67	& $x_{	73	}	$ &	26.00	& $x_{	51	}$	 & 	20.67	\\ 
		$x_{	47	}$ &	32.00	& $x_{	74	}	$ &	28.67	& $x_{	81	}	$ &	26.00	& $x_{	62	}$	 & 	20.67	\\ 
		$x_{	66	}$ &	31.33	& $x_{	1	}	$ &	28.00	& $x_{	13	}	$ &	25.33	& $x_{	25	}$	 & 	20.00	\\ 
		$x_{	83	}$ &	31.33	& $x_{	8	}	$ &	28.00	& $x_{	28	}	$ &	25.33	& $x_{	27	}$	 & 	20.00	\\ 
		$x_{	42	}$ &	30.67	& $x_{	10	}	$ &	28.00	& $x_{	30	}	$ &	25.33	& $x_{	43	}$	 & 	20.00	\\ 
		$x_{	67	}$ &	30.67	& $x_{	55	}	$ &	28.00	& $x_{	59	}	$ &	25.33	& $x_{	58	}$	 & 	19.33	\\ 
		$x_{	46	}$ &	30.00	& $x_{	15	}	$ &	27.33	& $x_{	45	}	$ &	24.67	& $x_{	72	}$	 & 	19.33	\\ 
		$x_{	53	}$ &	30.00	& $x_{	19	}	$ &	27.33	& $x_{	80	}	$ &	24.67	& $x_{	4	}$	 & 	18.67	\\ 
		$x_{	9	}$ &	29.33	& $x_{	61	}	$ &	27.33	& $x_{	11	}	$ &	24.00	& $x_{	5	}$	 & 	18.00	\\ 
		$x_{	18	}$ &	29.33	& $x_{	75	}	$ &	27.33	& $x_{	23	}	$ &	24.00	& $x_{	17	}$	 & 	16.00	\\ 
		$x_{	24	}$ &	29.33	& $x_{	77	}	$ &	27.33	& $x_{	26	}	$ &	24.00	& $x_{	6	}$	 & 	15.33	\\ 
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)}\\ \hline
		$x_{30}$ & 34.01 & $x_{60}$ & 21.59 & $x_{51}$ & 19.22 & $x_{54}$ & 16.84\\
		$x_{31}$ & 32.82 & $x_{64}$ & 21.59 & $x_{76}$ & 19.05 & $x_{16}$ & 16.66\\
		$x_{33}$ & 32.82 & $x_{63}$ & 21.43 & $x_{79}$ & 19.05 & $x_{56}$ & 16.33\\
		$x_{29}$ & 30.27 & $x_{83}$ & 21.08 & $x_{21}$ & 18.70 & $x_{41}$ & 16.16\\
		$x_{28}$ & 26.88 & $x_{77}$ & 20.92 & $x_{45}$ & 18.54 & $x_{44}$ & 15.99\\
		$x_{32}$ & 25.68 & $x_{37}$ & 20.75 & $x_{23}$ & 18.37 & $x_{15}$ & 15.82\\
		$x_{65}$ & 23.98 & $x_{53}$ & 20.75 & $x_{72}$ & 18.37 & $x_{40}$ & 15.82\\
		$x_{70}$ & 23.98 & $x_{74}$ & 20.58 & $x_{43}$ & 18.03 & $x_{4}$ & 15.65\\
		$x_{68}$ & 23.81 & $x_{19}$ & 20.41 & $x_{36}$ & 17.86 & $x_{25}$ & 15.65\\
		$x_{69}$ & 23.81 & $x_{46}$ & 20.41 & $x_{47}$ & 17.86 & $x_{48}$ & 15.65\\
		$x_{62}$ & 23.47 & $x_{22}$ & 20.34 & $x_{58}$ & 17.86 & $x_{18}$ & 15.48\\
		$x_{66}$ & 23.30 & $x_{61}$ & 20.24 & $x_{42}$ & 17.69 & $x_{14}$ & 14.97\\
		$x_{67}$ & 23.29 & $x_{10}$ & 20.07 & $x_{11}$ & 17.52 & $x_{38}$ & 14.79\\
		$x_{80}$ & 23.13 & $x_{78}$ & 20.07 & $x_{50}$ & 17.52 & $x_{17}$ & 14.49\\
		$x_{81}$ & 23.13 & $x_{2}$ & 19.39 & $x_{84}$ & 17.52 & $x_{3}$ & 14.12\\
		$x_{1}$ & 22.11 & $x_{6}$ & 19.39 & $x_{57}$ & 17.35 & $x_{35}$ & 14.11\\
		$x_{82}$ & 22.11 & $x_{8}$ & 19.39 & $x_{24}$ & 17.18 & $x_{49}$ & 14.11\\
		$x_{27}$ & 21.94 & $x_{9}$ & 19.39 & $x_{26}$ & 17.18 & $x_{5}$ & 13.60\\
		$x_{71}$ & 21.77 & $x_{20}$ & 19.39 & $x_{73}$ & 17.18 & $x_{55}$ & 13.60\\
		$x_{75}$ & 21.77 & $x_{34}$ & 19.39 & $x_{52}$ & 17.01 & $x_{12}$ & 13.26\\
		$x_{59}$ & 21.59 & $x_{39}$ & 19.22 & $x_{7}$ & 16.84 & $x_{13}$ & 13.26\\
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)}\\ \hline
		$x_{31}$ & 27.72 & $x_{65}$ & 19.39 & $x_{41}$ & 17.18 & $x_{17}$ & 14.79\\
		$x_{33}$ & 26.70 & $x_{36}$ & 19.22 & $x_{27}$ & 17.01 & $x_{57}$ & 14.79\\
		$x_{30}$ & 26.02 & $x_{74}$ & 19.05 & $x_{45}$ & 16.84 & $x_{72}$ & 14.79\\
		$x_{28}$ & 25.51 & $x_{77}$ & 19.05 & $x_{38}$ & 16.67 & $x_{48}$ & 14.62\\
		$x_{70}$ & 24.66 & $x_{83}$ & 19.04 & $x_{73}$ & 16.67 & $x_{16}$ & 14.45\\
		$x_{71}$ & 24.49 & $x_{62}$ & 18.88 & $x_{12}$ & 16.33 & $x_{24}$ & 14.11\\
		$x_{69}$ & 22.62 & $x_{80}$ & 18.87 & $x_{56}$ & 16.33 & $x_{7}$ & 13.94\\
		$x_{68}$ & 21.77 & $x_{25}$ & 18.71 & $x_{81}$ & 16.32 & $x_{3}$ & 13.77\\
		$x_{1}$ & 21.26 & $x_{10}$ & 18.54 & $x_{39}$ & 15.99 & $x_{4}$ & 13.77\\
		$x_{9}$ & 20.92 & $x_{53}$ & 18.54 & $x_{60}$ & 15.99 & $x_{5}$ & 13.60\\
		$x_{32}$ & 20.92 & $x_{75}$ & 18.54 & $x_{50}$ & 15.82 & $x_{42}$ & 13.60\\
		$x_{63}$ & 20.41 & $x_{79}$ & 18.37 & $x_{58}$ & 15.82 & $x_{18}$ & 13.26\\
		$x_{67}$ & 20.41 & $x_{8}$ & 18.20 & $x_{11}$ & 15.65 & $x_{55}$ & 13.26\\
		$x_{26}$ & 20.24 & $x_{61}$ & 17.86 & $x_{22}$ & 15.48 & $x_{13}$ & 13.09\\
		$x_{40}$ & 20.07 & $x_{82}$ & 17.85 & $x_{34}$ & 15.48 & $x_{14}$ & 12.92\\
		$x_{84}$ & 20.06 & $x_{43}$ & 17.69 & $x_{52}$ & 15.48 & $x_{35}$ & 12.92\\
		$x_{76}$ & 19.90 & $x_{49}$ & 17.69 & $x_{23}$ & 15.31 & $x_{46}$ & 12.58\\
		$x_{6}$ & 19.73 & $x_{47}$ & 17.52 & $x_{54}$ & 15.31 & $x_{21}$ & 12.07\\
		$x_{66}$ & 19.73 & $x_{78}$ & 17.52 & $x_{51}$ & 15.14 & $x_{15}$ & 11.56\\
		$x_{2}$ & 19.56 & $x_{37}$ & 17.35 & $x_{44}$ & 14.97 & $x_{20}$ & 11.56\\
		$x_{64}$ & 19.56 & $x_{29}$ & 17.18 & $x_{59}$ & 14.97 & $x_{19}$ & 11.39\\
		\hline                               
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
		\hline
		\multicolumn{1}{|c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)} & \multicolumn{1}{c|}{Feature label} & \multicolumn{1}{c|}{Perf. (\%)}\\ \hline
		$x_{33}$ & 28.57 & $x_{25}$ & 18.53 & $x_{43}$ & 15.98 & $x_{24}$ & 14.11\\
		$x_{30}$ & 26.53 & $x_{80}$ & 18.36 & $x_{54}$ & 15.98 & $x_{35}$ & 14.11\\
		$x_{31}$ & 25.85 & $x_{6}$ & 18.19 & $x_{58}$ & 15.81 & $x_{72}$ & 14.11\\
		$x_{70}$ & 24.83 & $x_{82}$ & 18.19 & $x_{74}$ & 15.81 & $x_{3}$ & 13.95\\
		$x_{28}$ & 24.82 & $x_{8}$ & 17.85 & $x_{49}$ & 15.64 & $x_{16}$ & 13.94\\
		$x_{71}$ & 22.45 & $x_{76}$ & 17.85 & $x_{81}$ & 15.64 & $x_{5}$ & 13.77\\
		$x_{69}$ & 22.27 & $x_{79}$ & 17.85 & $x_{32}$ & 15.47 & $x_{53}$ & 13.77\\
		$x_{65}$ & 21.93 & $x_{10}$ & 17.69 & $x_{36}$ & 15.47 & $x_{15}$ & 13.60\\
		$x_{63}$ & 21.42 & $x_{34}$ & 17.68 & $x_{38}$ & 15.47 & $x_{22}$ & 13.60\\
		$x_{64}$ & 21.42 & $x_{78}$ & 17.68 & $x_{40}$ & 15.30 & $x_{7}$ & 13.43\\
		$x_{66}$ & 21.25 & $x_{39}$ & 17.34 & $x_{45}$ & 15.30 & $x_{11}$ & 13.43\\
		$x_{2}$ & 20.58 & $x_{75}$ & 17.17 & $x_{12}$ & 15.14 & $x_{48}$ & 13.43\\
		$x_{61}$ & 20.57 & $x_{84}$ & 17.17 & $x_{56}$ & 15.13 & $x_{20}$ & 13.09\\
		$x_{67}$ & 20.06 & $x_{83}$ & 17.00 & $x_{41}$ & 14.96 & $x_{46}$ & 13.09\\
		$x_{68}$ & 19.89 & $x_{26}$ & 16.67 & $x_{60}$ & 14.79 & $x_{57}$ & 13.09\\
		$x_{1}$ & 19.73 & $x_{37}$ & 16.49 & $x_{17}$ & 14.45 & $x_{13}$ & 12.92\\
		$x_{9}$ & 19.73 & $x_{59}$ & 16.49 & $x_{51}$ & 14.45 & $x_{19}$ & 12.92\\
		$x_{29}$ & 19.21 & $x_{50}$ & 16.15 & $x_{77}$ & 14.45 & $x_{21}$ & 12.92\\
		$x_{73}$ & 19.04 & $x_{52}$ & 16.15 & $x_{18}$ & 14.28 & $x_{44}$ & 12.92\\
		$x_{47}$ & 18.87 & $x_{4}$ & 15.98 & $x_{14}$ & 14.11 & $x_{42}$ & 12.41\\
		$x_{62}$ & 18.87 & $x_{27}$ & 15.98 & $x_{23}$ & 14.11 & $x_{55}$ & 12.41\\
		\hline                               
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{\begin{tabular}[l]{@{}l@{}}KNN, M-SVM,\\ Neural Networks\end{tabular} } }        & \multicolumn{1}{c|}{Selected feature label}                                          \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{79}$, $x_{67}$, $x_{33}$, $x_{30}$, $x_{61}$, $x_{62}$, $x_{46}$, $x_{80}$, $x_{68}$, $x_{64}$, $x_{71}$, $x_{63}$,\\$x_{81}$, $x_{65}$, $x_{66}$, $x_{70}$, $x_{69}$, $x_{84}$, $x_{26}$, $x_{24}$, $x_{59}$, $x_{75}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   &\begin{tabular}[l]{@{}l@{}}$x_{83}$, $x_{71}$, $x_{33}$, $x_{46}$, $x_{21}$, $x_{61}$, $x_{62}$, $x_{68}$, $x_{22}$, $x_{70}$,\\$x_{82}$,  $x_{75}$, $x_{60}$, $x_{67}$, $x_{64}$, $x_{81}$, $x_{29}$, $x_{63}$, $x_{73}$, $x_{74}$, $x_{80}$, $x_{84}$ \end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{60}$, $x_{47}$, $x_{31}$, $x_{32}$, $x_{39}$, $x_{68}$, $x_{21}$, $x_{52}$, $x_{61}$, $x_{67}$, $x_{34}$,\\$x_{69}$, $x_{74}$, $x_{55}$, $x_{36}$, $x_{49}$, $x_{14}$, $x_{84}$, $x_{22}$, $x_{28}$, $x_{40}$, $x_{83}$\end{tabular}      \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{82}$, $x_{83}$, $x_{71}$, $x_{33}$, $x_{46}$, $x_{21}$, $x_{61}$, $x_{62}$, $x_{68}$, $x_{22}$, $x_{79}$,\\$x_{67}$, $x_{30}$, $x_{80}$, $x_{64}$, $x_{60}$, $x_{47}$, $x_{31}$, $x_{32}$, $x_{39}$, $x_{52}$ \end{tabular}  \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{61}$, $x_{67}$, $x_{68}$, $x_{84}$}                                                          \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{\begin{tabular}[l]{@{}l@{}}KNN, M-SVM,\\ Neural Networks\end{tabular}} }        & \multicolumn{1}{c|}{Selected feature label}                                          \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{66}$, $x_{65}$, $x_{84}$, $x_{67}$, $x_{33}$, $x_{69}$, $x_{81}$, $x_{83}$, $x_{68}$, $x_{46}$, $x_{61}$,\\$x_{71}$, $x_{62}$, $x_{63}$, $x_{82}$, $x_{64}$, $x_{80}$, $x_{70}$, $x_{29}$, $x_{22}$, $x_{60}$, $x_{76}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{29}$, $x_{71}$, $x_{22}$, $x_{26}$, $x_{60}$, $x_{59}$, $x_{84}$, $x_{28}$, $x_{70}$, $x_{69}$,\\$x_{31}$, $x_{83}$, $x_{82}$, $x_{33}$, $x_{61}$, $x_{46}$, $x_{62}$, $x_{81}$, $x_{68}$, $x_{75}$, $x_{67}$\end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{34}$, $x_{60}$, $x_{68}$, $x_{47}$, $x_{32}$, $x_{21}$, $x_{52}$, $x_{67}$, $x_{61}$, $x_{39}$, $x_{69}$,\\$x_{84}$, $x_{36}$, $x_{40}$, $x_{83}$, $x_{22}$, $x_{66}$, $x_{28}$, $x_{31}$, $x_{78}$, $x_{74}$, $x_{49}$\end{tabular}      \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{29}$, $x_{71}$, $x_{22}$, $x_{26}$, $x_{60}$, $x_{59}$, $x_{84}$, $x_{28}$, $x_{66}$, $x_{65}$,\\$x_{67}$, $x_{33}$, $x_{69}$, $x_{81}$, $x_{83}$, $x_{68}$, $x_{34}$, $x_{47}$, $x_{32}$, $x_{52}$, $x_{61}$ \end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{22}$, $x_{60}$, $x_{84}$, $x_{69}$, $x_{83}$, $x_{61}$, $x_{68}$}                                                          \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{\begin{tabular}[l]{@{}l@{}}KNN, M-SVM,\\ Neural Networks\end{tabular}} }        & \multicolumn{1}{c|}{Selected feature label}                                          \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{26}$, $x_{29}$, $x_{33}$, $x_{22}$, $x_{21}$, $x_{46}$, $x_{66}$, $x_{67}$, $x_{68}$, $x_{30}$, $x_{71}$,\\$x_{63}$, $x_{28}$, $x_{61}$, $x_{69}$, $x_{64}$, $x_{27}$, $x_{70}$, $x_{78}$, $x_{84}$, $x_{24}$, $x_{59}$ \end{tabular}   \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{27}$, $x_{29}$, $x_{26}$, $x_{21}$, $x_{33}$, $x_{23}$, $x_{24}$, $x_{22}$, $x_{46}$, $x_{59}$, $x_{84}$,\\$x_{70}$, $x_{83}$, $x_{71}$, $x_{14}$, $x_{20}$, $x_{35}$, $x_{15}$, $x_{13}$, $x_{48}$, $x_{36}$, $x_{60}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{60}$, $x_{39}$, $x_{52}$, $x_{34}$, $x_{36}$, $x_{47}$, $x_{68}$, $x_{32}$, $x_{33}$, $x_{83}$, $x_{49}$,\\$x_{21}$, $x_{84}$, $x_{46}$, $x_{42}$, $x_{69}$, $x_{78}$, $x_{55}$, $x_{40}$, $x_{29}$, $x_{22}$, $x_{53}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{27}$, $x_{29}$, $x_{26}$, $x_{21}$, $x_{33}$, $x_{23}$, $x_{24}$, $x_{22}$, $x_{46}$,\\$x_{66}$, $x_{67}$, $x_{68}$, $x_{60}$, $x_{39}$, $x_{52}$, $x_{34}$, $x_{36}$, $x_{47}$, $x_{32}$\end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{29}$, $x_{21}$, $x_{33}$, $x_{22}$, $x_{46}$, $x_{84}$}                                                          \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{\begin{tabular}[l]{@{}l@{}}KNN, M-SVM,\\ Neural Networks\end{tabular}} }        & \multicolumn{1}{c|}{Selected feature label}                                          \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{66}$, $x_{67}$, $x_{33}$, $x_{65}$, $x_{81}$, $x_{84}$, $x_{69}$, $x_{61}$, $x_{46}$, $x_{68}$, $x_{62}$,\\$x_{71}$, $x_{63}$, $x_{64}$, $x_{80}$, $x_{70}$, $x_{83}$, $x_{82}$, $x_{29}$, $x_{26}$, $x_{79}$, $x_{76}$ \end{tabular}   \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{27}$, $x_{29}$, $x_{26}$, $x_{21}$, $x_{33}$, $x_{23}$, $x_{24}$, $x_{22}$, $x_{46}$, $x_{59}$, $x_{84}$,\\$x_{70}$, $x_{83}$, $x_{71}$, $x_{14}$, $x_{20}$, $x_{35}$, $x_{15}$, $x_{13}$, $x_{48}$, $x_{36}$, $x_{60}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{60}$, $x_{47}$, $x_{34}$, $x_{68}$, $x_{32}$, $x_{52}$, $x_{39}$, $x_{21}$, $x_{67}$, $x_{61}$, $x_{69}$,\\$x_{84}$, $x_{36}$, $x_{31}$, $x_{40}$, $x_{22}$, $x_{28}$, $x_{74}$, $x_{66}$, $x_{83}$, $x_{49}$, $x_{78}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{71}$, $x_{22}$, $x_{29}$, $x_{60}$, $x_{26}$, $x_{70}$, $x_{84}$, $x_{28}$, $x_{66}$, $x_{67}$,\\$x_{33}$, $x_{65}$, $x_{81}$, $x_{69}$, $x_{61}$, $x_{46}$, $x_{47}$, $x_{34}$, $x_{68}$, $x_{32}$, $x_{52}$, $x_{39}$\end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{84}$, $x_{69}$, $x_{83}$, $x_{61}$, $x_{68}$, $x_{67}$}                                                          \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{KNN}}           & \multicolumn{1}{c|}{Selected feature label}                                            \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{79}$, $x_{66}$, $x_{33}$, $x_{21}$, $x_{67}$, $x_{26}$, $x_{80}$, $x_{83}$, $x_{84}$, $x_{63}$, $x_{22}$,\\$x_{62}$, $x_{71}$, $x_{75}$, $x_{81}$, $x_{69}$, $x_{29}$, $x_{65}$, $x_{77}$, $x_{68}$, $x_{70}$, $x_{28}$ \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{71}$, $x_{21}$, $x_{29}$, $x_{70}$, $x_{26}$, $x_{22}$, $x_{59}$, $x_{60}$, $x_{84}$, $x_{28}$, $x_{81}$,\\$x_{61}$, $x_{62}$, $x_{27}$, $x_{64}$, $x_{83}$, $x_{75}$, $x_{33}$, $x_{77}$, $x_{31}$, $x_{68}$, $x_{30}$ \end{tabular}      \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{34}$, $x_{47}$, $x_{67}$, $x_{52}$, $x_{60}$, $x_{33}$, $x_{49}$, $x_{46}$, $x_{59}$, $x_{73}$, $x_{78}$,\\$x_{43}$, $x_{44}$, $x_{56}$, $x_{61}$, $x_{84}$, $x_{36}$, $x_{39}$, $x_{40}$, $x_{54}$, $x_{55}$, $x_{42}$ \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{22}$, $x_{26}$, $x_{28}$, $x_{29}$, $x_{33}$, $x_{34}$, $x_{46}$, $x_{47}$, $x_{49}$, $x_{52}$, \\$x_{59}$, $x_{60}$, $x_{63}$, $x_{66}$, $x_{67}$, $x_{70}$, $x_{71}$, $x_{73}$, $x_{79}$, $x_{80}$, $x_{83}$, $x_{84}$\end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{33}$, $x_{84}$}                                                                            \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{\textbf{M-SVM}}     & \multicolumn{1}{c|}{Selected feature label}                                           \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{66}$, $x_{63}$, $x_{33}$, $x_{65}$, $x_{67}$, $x_{79}$, $x_{21}$, $x_{61}$, $x_{46}$, $x_{31}$, $x_{76}$,\\$x_{28}$, $x_{22}$, $x_{9}$, $x_{78}$, $x_{80}$, $x_{84}$, $x_{26}$, $x_{29}$, $x_{62}$, $x_{74}$, $x_{64}$  \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{59}$, $x_{22}$, $x_{70}$, $x_{71}$, $x_{61}$, $x_{69}$, $x_{46}$, $x_{83}$, $x_{68}$, $x_{84}$, $x_{82}$,\\$x_{60}$, $x_{31}$, $x_{62}$, $x_{67}$, $x_{20}$, $x_{33}$, $x_{21}$, $x_{66}$, $x_{64}$, $x_{81}$, $x_{65}$ \end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{10}$, $x_{21}$, $x_{52}$, $x_{39}$, $x_{60}$, $x_{68}$, $x_{61}$, $x_{84}$, $x_{71}$, $x_{32}$, $x_{42}$,\\$x_{66}$, $x_{8}$, $x_{18}$, $x_{69}$, $x_{29}$, $x_{49}$, $x_{67}$, $x_{34}$, $x_{36}$, $x_{78}$, $x_{83}$ \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{10}$, $x_{21}$, $x_{22}$, $x_{31}$, $x_{32}$, $x_{33}$, $x_{39}$, $x_{46}$, $x_{52}$, $x_{59}$, $x_{60}$,\\$x_{61}$, $x_{63}$, $x_{65}$, $x_{66}$, $x_{67}$, $x_{68}$, $x_{69}$, $x_{70}$, $x_{71}$, $x_{79}$, $x_{83}$, $x_{84}$\end{tabular}  \\ \hline
		\multicolumn{1}{|l|}{Common features}         & \textbf{$x_{21}$, $x_{61}$, $x_{66}$, $x_{67}$, $x_{84}$}                                                               \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		{ \textbf{Neural Networks} }        & \multicolumn{1}{c|}{Selected feature label}                                          \\ \hline
		\multicolumn{1}{|l|}{Polish 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{46}$, $x_{67}$, $x_{69}$, $x_{68}$, $x_{70}$, $x_{71}$, $x_{74}$, $x_{63}$, $x_{26}$, $x_{66}$,$x_{61}$, \\$x_{33}$, $x_{84}$, $x_{21}$, $x_{28}$, $x_{64}$, $x_{22}$, $x_{29}$, $x_{83}$, $x_{79}$, $x_{59}$, $x_{81}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{SAVEE 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{59}$, $x_{70}$, $x_{29}$, $x_{22}$, $x_{84}$, $x_{26}$, $x_{83}$, $x_{68}$, $x_{69}$, $x_{61}$, $x_{20}$,\\$x_{13}$, $x_{14}$, $x_{15}$, $x_{60}$, $x_{71}$, $x_{46}$, $x_{65}$, $x_{67}$, $x_{31}$, $x_{63}$, $x_{64}$ \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Serbian 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{60}$, $x_{68}$, $x_{36}$, $x_{39}$, $x_{34}$, $x_{69}$, $x_{52}$, $x_{7}$, $x_{21}$, $x_{31}$, $x_{84}$,\\$x_{47}$, $x_{66}$, $x_{83}$, $x_{42}$, $x_{67}$, $x_{46}$, $x_{53}$, $x_{9}$, $x_{18}$, $x_{24}$, $x_{32}$ \end{tabular}     \\ \hline
		\multicolumn{1}{|l|}{Special features}        & \begin{tabular}[l]{@{}l@{}}$x_{7}$, $x_{21}$, $x_{22}$, $x_{26}$, $x_{29}$, $x_{31}$, $x_{34}$, $x_{36}$, $x_{39}$, $x_{46}$, $x_{52}$,$x_{59}$,\\ $x_{60}$, $x_{61}$, $x_{63}$, $x_{67}$, $x_{68}$, $x_{69}$, $x_{70}$, $x_{71}$, $x_{74}$, $x_{83}$, $x_{84}$\end{tabular}  \\ \hline
		\multicolumn{1}{|l|}{Common features}    & $x_{46}$, $x_{67}$, $x_{68}$, $x_{69}$, $x_{83}$, $x_{84}$   \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		\multicolumn{1}{c|}{\textbf{Polish}}                                & \multicolumn{1}{c|}{Label of features}                                          \\ \hline
		\multicolumn{1}{|l|}{KNN 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{79}$, $x_{66}$, $x_{33}$, $x_{21}$, $x_{67}$, $x_{26}$, $x_{80}$, $x_{83}$, $x_{84}$, $x_{63}$, $x_{22}$,\\$x_{62}$, $x_{71}$, $x_{75}$, $x_{81}$, $x_{69}$, $x_{29}$, $x_{65}$, $x_{77}$, $x_{68}$, $x_{70}$, $x_{28}$\end{tabular}   \\ \hline
		\multicolumn{1}{|l|}{M-SVM 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{66}$, $x_{63}$, $x_{33}$, $x_{65}$, $x_{67}$, $x_{79}$, $x_{21}$, $x_{61}$, $x_{46}$, $x_{31}$, $x_{76}$,\\$x_{28}$, $x_{22}$, $x_{9}$, $x_{78}$, $x_{80}$, $x_{84}$, $x_{26}$, $x_{29}$, $x_{62}$, $x_{74}$, $x_{64}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Neural Networks 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{61}$, $x_{46}$, $x_{67}$, $x_{69}$, $x_{68}$, $x_{70}$, $x_{71}$, $x_{74}$, $x_{63,}$, $x_{26}$, $x_{66}$,\\$x_{33}$, $x_{84}$, $x_{21}$, $x_{28}$, $x_{64}$, $x_{22}$, $x_{29}$, $x_{83}$, $x_{79}$, $x_{59}$, $x_{81}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{Special features}   & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{26}$, $x_{31}$, $x_{33}$, $x_{46}$, $x_{61}$, $x_{63}$, $x_{65}$, $x_{66}$,\\$x_{67}$, $x_{68}$, $x_{69}$, $x_{70}$, $x_{71}$, $x_{74}$, $x_{79}$, $x_{80}$, $x_{83}$, $x_{84}$ \end{tabular}  \\ \hline
		\multicolumn{1}{|l|}{Common features}       & $x_{21}$, $x_{22}$, $x_{26}$, $x_{28}$, $x_{29}$, $x_{33}$,$x_{63}$, $x_{66}$, $x_{67}$, $x_{79}$, $x_{84}$   \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		\multicolumn{1}{c|}{\textbf{SAVEE}}                                 & \multicolumn{1}{c|}{Label of features}                                         \\ \hline
		\multicolumn{1}{|l|}{KNN 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{71}$, $x_{21}$, $x_{29}$, $x_{70}$, $x_{26}$, $x_{22}$, $x_{59}$, $x_{60}$, $x_{84}$, $x_{28}$, $x_{81}$,\\$x_{61}$, $x_{62}$, $x_{27}$, $x_{64}$, $x_{83}$, $x_{75}$, $x_{33}$, $x_{77}$, $x_{31}$, $x_{68}$, $x_{30}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{M-SVM 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{59}$, $x_{22}$, $x_{70}$, $x_{71}$, $x_{61}$, $x_{69}$, $x_{46}$, $x_{83}$, $x_{68}$, $x_{84}$, $x_{82}$,\\$x_{60}$, $x_{31}$, $x_{62}$, $x_{67}$, $x_{20}$, $x_{33}$, $x_{21}$, $x_{66}$, $x_{64}$, $x_{81}$, $x_{65}$\end{tabular}   \\ \hline
		\multicolumn{1}{|l|}{Neural Networks 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{59}$, $x_{70}$, $x_{29}$, $x_{22}$, $x_{84}$, $x_{26}$, $x_{83}$, $x_{68}$, $x_{69}$, $x_{61}$, $x_{20}$,\\$x_{13}$, $x_{14}$, $x_{15}$, $x_{60}$, $x_{71}$, $x_{46}$, $x_{65}$, $x_{67}$, $x_{31}$, $x_{63}$, $x_{64}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Special features}    & \begin{tabular}[l]{@{}l@{}}$x_{21}$, $x_{22}$, $x_{26}$, $x_{28}$, $x_{29}$, $x_{46}$, $x_{59}$, $x_{60}$, $x_{61}$, \\$x_{68}$, $x_{69}$, $x_{70}$, $x_{71}$, $x_{83}$, $x_{84}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Common features}       & \textbf{$x_{22}$, $x_{31}$, $x_{59}$, $x_{60}$, $x_{61}$, $x_{64}$, $x_{68}$, $x_{70}$, $x_{71}$, $x_{83}$, $x_{84}$}         \\ \hline
	\end{tabular}
\begin{tabular}{l|l|}
		\cline{2-2}
		\multicolumn{1}{c|}{\textbf{Serbian}}                               & \multicolumn{1}{c|}{Label of features}                                         \\ \hline
		\multicolumn{1}{|l|}{KNN 22 top features}   & \begin{tabular}[l]{@{}l@{}}$x_{34}$, $x_{47}$, $x_{67}$, $x_{52}$, $x_{60}$, $x_{33}$, $x_{49}$, $x_{46}$, $x_{59}$, $x_{73}$, $x_{78}$,\\$x_{43}$, $x_{44}$, $x_{56}$, $x_{61}$, $x_{84}$, $x_{36}$, $x_{39}$, $x_{40}$, $x_{54}$, $x_{55}$, $x_{42}$ \end{tabular} \\ \hline
		\multicolumn{1}{|l|}{M-SVM 22 top features} & \begin{tabular}[l]{@{}l@{}}$x_{10}$, $x_{21}$, $x_{52}$, $x_{39}$, $x_{60}$, $x_{68}$, $x_{61}$, $x_{84}$, $x_{71}$, $x_{32}$, $x_{42}$,\\$x_{66}$, $x_{8}$, $x_{18}$, $x_{69}$, $x_{29}$, $x_{49}$, $x_{67}$, $x_{34}$, $x_{36}$, $x_{78}$, $x_{83}$\end{tabular}   \\ \hline
		\multicolumn{1}{|l|}{Neural Networks 22 top features}  & \begin{tabular}[l]{@{}l@{}}$x_{60}$, $x_{68}$, $x_{36}$, $x_{39}$, $x_{34}$, $x_{69}$, $x_{52}$, $x_{7}$, $x_{21}$, $x_{31}$, $x_{84}$,\\$x_{47}$, $x_{66}$, $x_{83}$, $x_{42}$, $x_{67}$, $x_{46}$, $x_{53}$, $x_{9}$, $x_{18}$, $x_{24}$, $x_{32}$\end{tabular}    \\ \hline
		\multicolumn{1}{|l|}{Special features}    & \begin{tabular}[l]{@{}l@{}}$x_{7}$, $x_{10}$, $x_{21}$, $x_{31}$, $x_{32}$, $x_{33}$, $x_{34}$, $x_{36}$, $x_{39}$, $x_{46}$, $x_{47}$,\\$x_{49}$, $x_{52}$, $x_{59}$, $x_{60}$, $x_{61}$, $x_{67}$, $x_{68}$, $x_{69}$, $x_{71}$, $x_{73}$, $x_{84}$ \end{tabular}
